Sparse Near-Field Channel Estimation for XL-MIMO via Adaptive Filtering

Extremely large-scale multiple-input multiple-output (XL-MIMO) systems operating at sub-THz carrier frequencies represent a promising solution to meet the demands of next-generation wireless applications. This work focuses on sparse channel estimation for XL-MIMO systems operating in the near-field (NF) regime. Assuming a practical subarray-based architecture, we develop a NF channel estimation framework based on adaptive filtering, referred to as \textit{polar-domain zero-attracting least mean squares (PD-ZALMS)}. The proposed method achieves significantly superior channel estimation accuracy and lower computational complexity compared with the well-established polar-domain orthogonal matching pursuit. In addition, the proposed PD-ZALMS is shown to outperform the oracle least-squares channel estimator at low-to-moderate signal-to-noise ratio.

==> Results/files_tex/NMSE_Pilot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm, height=7cm,
	%
	xmin=3, xmax=30,
	ymin=-35, ymax=5,
	%
	xlabel={Pilot length},
	ylabel={NMSE [dB]},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={3,6,...,30},
	ytick={-35,-30,...,5},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.98,0.8)}, anchor=north east, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]

\addplot[thick, blue, mark=+]
table [x=Pilot, y=MADOMP, col sep=comma] {Results/files_txt/NMSE_Pilot.txt};
\addlegendentry{MAD-OMP};

\addplot[thick, red, mark=square]
table [x=Pilot, y=PDOMP, col sep=comma] {Results/files_txt/NMSE_Pilot.txt};
\addlegendentry{PD-OMP};

\addplot[thick, black, mark=o]
table [x=Pilot, y=OLS,, col sep=comma] {Results/files_txt/NMSE_Pilot.txt};
\addlegendentry{Oracle LS};

\addplot[thick, green, mark=triangle]
table [x=Pilot, y=PDZALMS,, col sep=comma] {Results/files_txt/NMSE_Pilot.txt};
\addlegendentry{PD-ZALMS (proposed)};




\end{axis}

\end{tikzpicture}

==> Results/files_tex/NMSE_SNR.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm, height=7cm,
	%
	xmin=-15, xmax=40,
	ymin=-60, ymax=20,
	%
	xlabel={SNR [dB]},
	ylabel={NMSE [dB]},
	xlabel near ticks,
	ylabel near ticks,
	label style={font=\footnotesize},
	%
	xtick={-15,-10,...,40},
	ytick={-60,-50,...,40},
%	tick scale binop=\times,
%	xticklabels={},
%	yticklabels={},
    ticklabel style={font=\footnotesize},
    %
	legend style={at={(0.02,0.02)}, anchor=south west, font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	%
%	title={},
	title style={font=\scriptsize, yshift=-2mm},
	%
	grid=major
]
\addplot[thick, blue, mark=+]
table [x=SNR, y=MADOMP, col sep=comma] {Results/files_txt/NMSE_SNR.txt};
\addlegendentry{MAD-OMP};
\addplot[thick, red, mark=square]
table [x=SNR, y=PDOMP, col sep=comma] {Results/files_txt/NMSE_SNR.txt};
\addlegendentry{PD-OMP};
\addplot[thick, black, mark=o]
table [x=SNR, y=OLS,, col sep=comma] {Results/files_txt/NMSE_SNR.txt};
\addlegendentry{Oracle LS};
\addplot[thick, green, mark=triangle]
table [x=SNR, y=PDZALMS,, col sep=comma] {Results/files_txt/NMSE_SNR.txt};
\addlegendentry{PD-ZALMS (proposed)};

\end{axis}

\end{tikzpicture}
